SwiFT: Swin 4D fMRI Transformer

Modeling spatiotemporal brain dynamics from high-dimensional data, such as functional Magnetic Resonance Imaging (fMRI), is a formidable task in neuroscience. Existing approaches for fMRI analysis utilize hand-crafted features, but the process of feature extraction risks losing essential information in fMRI scans. To address this challenge, we present SwiFT (Swin 4D fMRI Transformer), a Swin Transformer architecture that can learn brain dynamics directly from fMRI volumes in a memory and computation-efficient manner. SwiFT achieves this by implementing a 4D window multi-head self-attention mechanism and absolute positional embeddings. We evaluate SwiFT using multiple large-scale resting-state fMRI datasets, including the Human Connectome Project (HCP), Adolescent Brain Cognitive Development (ABCD), and UK Biobank (UKB) datasets, to predict sex, age, and cognitive intelligence. Our experimental outcomes reveal that SwiFT consistently outperforms recent state-of-the-art models. Furthermore, by leveraging its end-to-end learning capability, we show that contrastive loss-based self-supervised pre-training of SwiFT can enhance performance on downstream tasks. Additionally, we employ an explainable AI method to identify the brain regions associated with sex classification. To our knowledge, SwiFT is the first Swin Transformer architecture to process dimensional spatiotemporal brain functional data in an end-to-end fashion. Our work holds substantial potential in facilitating scalable learning of functional brain imaging in neuroscience research by reducing the hurdles associated with applying Transformer models to high-dimensional fMRI.

==> plots/plot1.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{axis}[
    xlabel={Number of time frames of input image},
    ylabel={Metric (\%)},
    xmin=0, xmax=36,
    ymin=70, ymax=90,
    xtick={0, 4, 8, 12, 16, 20, 24, 28, 32, 36},
    ytick={70, 75, 80, 85, 90},
    legend pos=south east,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (4,74.6)(12,75.1)(20,75.9)(32,75.7)
    };
    
\addplot[
    color=red,
    mark=square,
    ]
    coordinates {
    (4,83.4)(12,83.5)(20,84.7)(32,84.8)
    };
    \legend{Accuracy, AUROC}
    
% \caption{\textbf{Abalation study on input time sequence length on ABCD sex classification} 

\end{axis}

\end{tikzpicture}
\caption{
\textbf{Abalation study on input time sequence length on ABCD sex classification}
} 

\end{figure}

==> plots/plot1_new.tex <==
% \begin{figure}
% \centering
\begin{tikzpicture}

\begin{axis}[
  axis y line*=left,
  ymin=73, ymax=78,
  xlabel= Number of time frames of input volume,
  ylabel= {Accuracy (\%)},
  xtick={0, 4, 8, 12, 16, 20, 24, 28, 32, 36},
  ytick={73, 74, 75, 76, 77, 78},
  legend pos=south east,
  xlabel style={font=\small},
  ylabel style={red, font=\small},
  y tick label style={red, font=\footnotesize},
  x tick label style={font=\footnotesize},
  ytick style={red},
  width = 7cm,
  height = 4.5cm,
]
\addplot[smooth,mark=x,red]
  coordinates{
    (4,74.6)
    (12,75.1)
    (20,75.9)
    (32,75.7)
}; \label{plot_one}

\end{axis}

\begin{axis}[
  % axis y line*=right,
  ylabel near ticks, yticklabel pos=right,
  axis x line=none,
  ymin=81, ymax=86,
  ylabel= {AUC (\%)},
  ytick={81, 82, 83, 84, 85, 86},
  legend pos=south east,
  ylabel style={blue, font=\small},
  y tick label style={blue, font=\footnotesize},
  ytick style={blue},
  width = 7cm,
  height = 4.5cm,
]
\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{\small Accuracy}
\addplot[smooth,mark=*,blue]
  coordinates{
    (4,83.4)
    (12,83.5)
    (20,84.7)
    (32,84.4)
}; \addlegendentry{\small AUC}
\end{axis}

\end{tikzpicture}
% \caption{
% Effect of the number of time frames of the input fMRI volume on the ABCD sex classification task.
% } 
% \label{fig:plot1}

% \end{figure}

==> plots/plot2.tex <==
% \begin{figure}
% \centering
\begin{tikzpicture}

\begin{axis}[
  axis y line*=left,
  ymin=0.76, ymax=0.84,
  xlabel= Number of time frames of input volume,
  ylabel= {MAE (HCP)},
  xtick={0, 4, 8, 12, 16, 20, 24, 28, 32, 36},
  ytick={0.76, 0.77, 0.78, 0.79, 0.80, 0.81, 0.82, 0.83, 0.84},
  legend pos=south east,
  xlabel style={font=\small},
  ylabel style={red, font=\small},
  y tick label style={red, font=\footnotesize},
  x tick label style={font=\footnotesize},
  ytick style={red},
  width = 7cm,
  height = 4.5cm,
]
\addplot[smooth,mark=x,red]
  coordinates{
    (4,0.818)
    (8,0.800)
    (16,0.794)
    (32,0.771)
}; \label{plot_two}

\end{axis}

\begin{axis}[
  % axis y line*=right,
  ylabel near ticks, yticklabel pos=right,
  axis x line=none,
  ymin=0.77, ymax=0.93,
  ylabel= {MAE (UKB)},
  ytick={0.77, 0.79, 0.81, 0.83, 0.85, 0.87, 0.89, 0.91, 0.93},
  legend pos=north east,
  ylabel style={blue, font=\small},
  y tick label style={blue, font=\footnotesize},
  ytick style={blue},
  width = 7cm,
  height = 4.5cm,
]
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{\small MAE (HCP)}
\addplot[smooth,mark=*,blue]
  coordinates{
    (4,0.9174)
    (8,0.8642)
    (16,0.7941)
    (32,0.7971)
}; \addlegendentry{\small MAE (UKB)}
\end{axis}

\end{tikzpicture}
% \caption{
% Effect of the number of time frames of the input fMRI volume on the ABCD sex classification task.
% } 
% \label{fig:plot1}

% \end{figure}

==> plots/plot3.tex <==
% \begin{figure}
% \centering
\begin{tikzpicture}

\begin{axis}[
  axis y line*=left,
  ymin=2.56, ymax=2.7,
  xlabel= Number of time frames of input volume,
  ylabel= {MAE (HCP)},
  xtick={0, 4, 8, 12, 16, 20, 24, 28, 32, 36},
  ytick={2.56, 2.58, 2.6, 2.62, 2.64, 2.66, 2.68, 2.7},
  legend pos=south east,
  xlabel style={font=\small},
  ylabel style={red, font=\small},
  y tick label style={red, font=\footnotesize},
  x tick label style={font=\footnotesize},
  ytick style={red},
  width = 7cm,
  height = 4.5cm,
]
\addplot[smooth,mark=x,red]
  coordinates{
    (4,2.633)
    (8,2.691)
    (16,2.581)
    (32,2.632)
}; \label{plot_three}

\end{axis}

\begin{axis}[
  % axis y line*=right,
  ylabel near ticks, yticklabel pos=right,
  axis x line=none,
  ymin=3.31, ymax=3.52,
  ylabel= {MAE (UKB)},
  ytick={3.31, 3.34, 3.37, 3.4, 3.43, 3.46, 3.49, 3.52},
  legend pos=south east,
  ylabel style={blue, font=\small},
  y tick label style={blue, font=\footnotesize},
  ytick style={blue},
  width = 7cm,
  height = 4.5cm,
]
\addlegendimage{/pgfplots/refstyle=plot_three}\addlegendentry{\small MAE (HCP)}
\addplot[smooth,mark=*,blue]
  coordinates{
    (4,3.346)
    (8,3.341)
    (16,3.511)
    (32,3.449)
}; \addlegendentry{\small MAE (UKB)}
\end{axis}

\end{tikzpicture}
% \caption{
% Effect of the number of time frames of the input fMRI volume on the ABCD sex classification task.
% } 
% \label{fig:plot1}

% \end{figure}

==> plots/plot_pretrain.tex <==
% \begin{figure}
% \centering
\begin{tikzpicture}

\begin{axis}[
  axis y line*=left,
  ymin=0.77, ymax=0.86,
  xlabel= Training epoch,
  ylabel= {MAE},
  xtick={0, 2,..., 20},
  ytick={0.78,0.79,...,0.85},
  legend pos=north east,
  xlabel style={font=\small},
  ylabel style={font=\small},
  y tick label style={ font=\footnotesize},
  x tick label style={font=\footnotesize},
  % ytick style={red},
  width = 7cm,
  height = 4.5cm,
]
\addplot[mark=*,red, mark size = 1pt]
  coordinates{
(0,	0.795550068)
(1,	0.852302313)
(2,	0.835718493)
(3,	0.822387656)
(4,	0.81863904)
(5,	0.813579142)
(6,	0.80053248)
(7,	0.805584371)
(8,	0.799672027)
(9,	0.802880367)
(10,	0.800080518)
(11,	0.799361328)
(12,	0.797759235)
(13,	0.798968871)
(14,	0.798904419)
(15,	0.792919278)
(16,	0.796075165)
(17,	0.799031059)
(18,	0.791556656)
(19,	0.794919789)
}; \addlegendentry{\small From scratch}

\addplot[mark=*,blue, mark size = 1pt]
  coordinates{
(0,	0.794970095)
(1,	0.824176073)
(2,	0.818647186)
(3,	0.807668169)
(4,	0.804705699)
(5,	0.800960163)
(6,	0.786190311)
(7,	0.797924658)
(8,	0.79737099)
(9,	0.793485244)
(10,	0.785417716)
(11, 0.791027506)
(12,	0.784465094)
(13,	0.784699063)
(14,	0.782569965)
(15,	0.782896121)
(16,	0.786282301)
(17,	0.780110498)
(18,	0.783979992)
(19,	0.781741877)
}; \addlegendentry{\small Pre-trained}

\end{axis}

% \begin{axis}[
%   % axis y line*=right,
%   ylabel near ticks, yticklabel pos=right,
%   axis x line=none,
%   ymin=3.31, ymax=3.52,
%   ylabel= {MAE (UKB)},
%   ytick={3.31, 3.34, 3.37, 3.4, 3.43, 3.46, 3.49, 3.52},
%   legend pos=south east,
%   ylabel style={blue, font=\small},
%   y tick label style={blue, font=\footnotesize},
%   ytick style={blue},
%   width = 7cm,
%   height = 4.5cm,
% ]
% \addlegendimage{/pgfplots/refstyle=plot_three}\addlegendentry{\small MAE (HCP)}
% \addplot[smooth,mark=*,blue]
%   coordinates{
%     (4,3.346)
%     (8,3.341)
%     (16,3.511)
%     (32,3.449)
% }; \addlegendentry{\small MAE (UKB)}
% \end{axis}

\end{tikzpicture}
% \caption{
% Effect of the number of time frames of the input fMRI volume on the ABCD sex classification task.
% } 
% \label{fig:plot1}

% \end{figure}

==> plots/plot_pretraining.tex <==
% \begin{figure}[h]
% \centering
\begin{tikzpicture}

\begin{axis}[
  axis y line*=left,
  ymin=0.74, ymax=0.78,
  xlabel= Training epoch,
  ylabel= {MAE},
  xtick={0, 1,..., 10},
  ytick={0.74,0.75,...,0.78},
  legend pos=north east,
  xlabel style={font=\small},
  ylabel style={font=\small},
  y tick label style={ font=\footnotesize},
  x tick label style={font=\footnotesize},
  % ytick style={red},
  width = 7cm,
  height = 4.5cm,
]
\addplot[mark=*,red, mark size = 1pt]
  coordinates{
(1,	0.767900467)
(2,	0.761301637)
(3,	0.761204163)
(4,	0.761320114)
(5,	0.764549593)
(6,	0.762101809)
(7,	0.761550228)
(8, 0.760502199)
(9, 0.760998706)
}; \addlegendentry{\tiny From scratch}

\addplot[mark=*,blue, mark size = 1pt]
  coordinates{
(1,	0.765902996)
(2,	0.772623956)
(3,	0.7623323)
(4,	0.76180468)
(5,	0.764006476)
(6,	0.760338604)
(7,	0.758403897)
(8, 0.755313747)
(9, 0.755231953)
}; \addlegendentry{\tiny Pretrained}

\end{axis}

% \begin{axis}[
%   % axis y line*=right,
%   ylabel near ticks, yticklabel pos=right,
%   axis x line=none,
%   ymin=3.31, ymax=3.52,
%   ylabel= {MAE (UKB)},
%   ytick={3.31, 3.34, 3.37, 3.4, 3.43, 3.46, 3.49, 3.52},
%   legend pos=south east,
%   ylabel style={blue, font=\small},
%   y tick label style={blue, font=\footnotesize},
%   ytick style={blue},
%   width = 7cm,
%   height = 4.5cm,
% ]
% \addlegendimage{/pgfplots/refstyle=plot_three}\addlegendentry{\small MAE (HCP)}
% \addplot[smooth,mark=*,blue]
%   coordinates{
%     (4,3.346)
%     (8,3.341)
%     (16,3.511)
%     (32,3.449)
% }; \addlegendentry{\small MAE (UKB)}
% \end{axis}

\end{tikzpicture}
% \caption{
% Effect of UKB pre-training evaluated on ABCD intelligence prediction task
% } 
\label{fig:supple_pretraining_int}

% \end{figure}

==> supple_tab_fig/plot_pretrain_int.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}

\begin{axis}[
  axis y line*=left,
  ymin=0.74, ymax=0.78,
  xlabel= Training epoch,
  ylabel= {Test MAE},
  xtick={0, 1,..., 10},
  ytick={0.74,0.75,...,0.78},
  legend pos=north east,
  xlabel style={font=\small},
  ylabel style={font=\small},
  y tick label style={ font=\footnotesize},
  x tick label style={font=\footnotesize},
  % ytick style={red},
  width = 8cm,
  height = 4.5cm,
]
\addplot[mark=*,red, mark size = 1pt]
  coordinates{
(1,	0.767900467)
(2,	0.761301637)
(3,	0.761204163)
(4,	0.761320114)
(5,	0.764549593)
(6,	0.762101809)
(7,	0.761550228)
(8, 0.760502199)
(9, 0.760998706)
}; \addlegendentry{\small From scratch}

\addplot[mark=*,blue, mark size = 1pt]
  coordinates{
(1,	0.765902996)
(2,	0.772623956)
(3,	0.7623323)
(4,	0.76180468)
(5,	0.764006476)
(6,	0.760338604)
(7,	0.758403897)
(8, 0.755313747)
(9, 0.755231953)
}; \addlegendentry{\small Pretrained}

\end{axis}

% \begin{axis}[
%   % axis y line*=right,
%   ylabel near ticks, yticklabel pos=right,
%   axis x line=none,
%   ymin=3.31, ymax=3.52,
%   ylabel= {MAE (UKB)},
%   ytick={3.31, 3.34, 3.37, 3.4, 3.43, 3.46, 3.49, 3.52},
%   legend pos=south east,
%   ylabel style={blue, font=\small},
%   y tick label style={blue, font=\footnotesize},
%   ytick style={blue},
%   width = 7cm,
%   height = 4.5cm,
% ]
% \addlegendimage{/pgfplots/refstyle=plot_three}\addlegendentry{\small MAE (HCP)}
% \addplot[smooth,mark=*,blue]
%   coordinates{
%     (4,3.346)
%     (8,3.341)
%     (16,3.511)
%     (32,3.449)
% }; \addlegendentry{\small MAE (UKB)}
% \end{axis}

\end{tikzpicture}
\caption{
Effect of UKB pre-training evaluated on ABCD intelligence prediction task
} 
\label{fig:supple_pretraining_int}

\end{figure}

==> supple_tab_fig/plot_pretrain_sex.tex <==
% \begin{figure}
% \centering
\begin{tikzpicture}

\begin{axis}[
  axis y line*=left,
  ymin=0.76, ymax=0.88,
  xlabel= Training epoch,
  ylabel= {Test AUC},
  xtick={0, 1,..., 10},
  ytick={0.76,0.77,...,0.88},
  legend pos=south east,
  xlabel style={font=\small},
  ylabel style={font=\small},
  y tick label style={ font=\footnotesize},
  x tick label style={font=\footnotesize},
  % ytick style={red},
  width = 7cm,
  height = 4.5cm,
]
\addplot[mark=*,red, mark size = 1pt]
  coordinates{
(0.5,	0.769937714)
(1,	0.793743372)
(1.5,	0.809286892)
(2,	0.814591487)
(2.5,	0.813704848)
(3,	0.827113926)
(3.5,	0.834238847)
(4,	0.84553959)
(4.5,	0.848365625)
(5,	0.850855629)
(5.5,	0.852518817)
(6,	0.858038863)
(6.5,	0.858374437)
(7,	0.868876934)
(7.5,	0.86774689)
(8	,0.873782655)
(8.5	,0.873872201)
(9	,0.874309738)
(9.5	,0.877137383)
}; \addlegendentry{\small From scratch}

\addplot[mark=*,blue, mark size = 1pt]
  coordinates{
(0.5,	0.691484571)
(1,	0.73944966)
(1.5,	0.77199012)
(2,	0.790776531)
(2.5,	0.812281609)
(3,	0.825478633)
(3.5,	0.834148169)
(4,	0.844015678)
(4.5,	0.849004289)
(5,	0.849329849)
(5.5,	0.857149025)
(6,	0.855643253)
(6.5,	0.866631468)
(7,	0.868135671)
(7.5,	0.86735034)
(8,	0.873070041)
(8.5,	0.874655982)
(9,	0.872944156)
(9.5,	0.881517351)
}; \addlegendentry{\small Pretrained}

\end{axis}

% \begin{axis}[
%   % axis y line*=right,
%   ylabel near ticks, yticklabel pos=right,
%   axis x line=none,
%   ymin=3.31, ymax=3.52,
%   ylabel= {MAE (UKB)},
%   ytick={3.31, 3.34, 3.37, 3.4, 3.43, 3.46, 3.49, 3.52},
%   legend pos=south east,
%   ylabel style={blue, font=\small},
%   y tick label style={blue, font=\footnotesize},
%   ytick style={blue},
%   width = 7cm,
%   height = 4.5cm,
% ]
% \addlegendimage{/pgfplots/refstyle=plot_three}\addlegendentry{\small MAE (HCP)}
% \addplot[smooth,mark=*,blue]
%   coordinates{
%     (4,3.346)
%     (8,3.341)
%     (16,3.511)
%     (32,3.449)
% }; \addlegendentry{\small MAE (UKB)}
% \end{axis}

\end{tikzpicture}
% \caption{
% Effect of the number of time frames of the input fMRI volume on the ABCD sex classification task.
% } 
% \label{fig:plot1}

% \end{figure}

==> supple_tab_fig/plot_seq_len.tex <==
\begin{figure}[!t]
\begin{tikzpicture}

\begin{axis}[
  axis y line*=left,
  ymin=96, ymax=100,
  xlabel= Number of time frames of input volume,
  ylabel= {HCP, UKB AUC (\%)},
  xtick={0, 4, 8, 12, 16, 20, 24, 28, 32, 36},
  ytick={96, 96.5, 97, 97.5, 98, 98.5, 99, 99.5, 100},
  legend pos=south east,
  xlabel style={font=\small},
  ylabel style={red, font=\small},
  y tick label style={red, font=\footnotesize},
  x tick label style={font=\footnotesize},
  ytick style={red},
  width = 12cm,
  height = 6.5cm,
]
\addplot[smooth,mark=x,red]
  coordinates{
    (4,96.5)
    (12,97.2)
    (16,96.5)
    (32,97.2)
}; \label{plot_sup_one}


\addplot[smooth,mark=o,red]
  coordinates{
    (4,99.8)
    (12,99.7)
    (16,99.8)
    (32,99.8)
}; \label{plot_sup_two}

\end{axis}

\begin{axis}[
  % axis y line*=right,
  ylabel near ticks, yticklabel pos=right,
  axis x line=none,
  ymin=82, ymax=86,
  ylabel= {ABCD AUC (\%)},
  ytick={82, 82.5, 83, 83.5, 84, 84.5, 85, 85.5, 86},
  legend pos=south east,
  ylabel style={blue, font=\small},
  y tick label style={blue, font=\footnotesize},
  ytick style={blue},
  width = 12cm,
  height = 6.5cm,
]
\addlegendimage{/pgfplots/refstyle=plot_sup_two}\addlegendentry{\small UKB AUC}
\addplot[smooth,mark=*,blue]
  coordinates{
    (4,83.4)
    (12,83.5)
    (20,84.7)
    (32,84.4)
}; \addlegendentry{\small ABCD AUC}
\addlegendimage{/pgfplots/refstyle=plot_sup_one}\addlegendentry{\small HCP AUC}
\end{axis}

\end{tikzpicture}
\caption{
Effect of the number of time frames of the input fMRI volume on sex classification.
} 
\label{fig:plot_seq_len_sex}

\end{figure}
